Modelling pathwise uncertainty of Stochastic Differential Equations samplers via Probabilistic Numerics

Probabilistic ordinary differential equation (ODE) solvers have been introduced over the past decade as uncertainty-aware numerical integrators. They typically proceed by assuming a functional prior to the ODE solution, which is then queried on a grid to form a posterior distribution over the ODE solution. As the queries span the integration interval, the approximate posterior solution then converges to the true deterministic one. Gaussian ODE filters, in particular, have enjoyed a lot of attention due to their computational efficiency, the simplicity of their implementation, as well as their provable fast convergence rates. In this article, we extend the methodology to stochastic differential equations (SDEs) and propose a probabilistic simulator for SDEs. Our approach involves transforming the SDE into a sequence of random ODEs using piecewise differentiable approximations of the Brownian motion. We then apply probabilistic ODE solvers to the individual ODEs, resulting in a pathwise probabilistic solution to the SDE\@. We establish worst-case strong $1.5$ local and $1.0$ global convergence orders for a specific instance of our method. We further show how we can marginalise the Brownian approximations, by incorporating its coefficients as part of the prior ODE model, allowing for computing exact transition densities under our model. Finally, we numerically validate the theoretical findings, showcasing reasonable weak convergence properties in the marginalised version.

==> plot_comparison_strong.tikz <==
\begin{tikzpicture}[scale=0.58, font=\LARGE]
    \begin{axis}
        [
        legend cell align={left},
        xlabel={$\delta$},
        ylabel={$L^2$ errors},
        title={Strong error comparisons},
        legend style={
            nodes={scale=0.8, transform shape},
            at={(0,1)},
            anchor=north west,
            fill opacity=0.8, 
            text opacity =1},
        grid=both,
        xmode=log,
        ymode=log,
        xmax=0.05,
        ymin=1e-5, ymax=1,
        ]


        \pgfplotstableread[x=deltas, y=errors, col sep=comma]{numerics/EM/EM_FHN_STRONG_GLOBAL_ERRORS.csv}\loadedtableI
        \addplot[black, only marks, mark=triangle*, mark size=1.7pt] table {\loadedtableI};
        \addplot[black, line width=1pt]
        table [y={create col/linear regression={y=errors}}] {\loadedtableI};
        \xdef\slopeI{\pgfplotstableregressiona}
        \xdef\bI{\pgfplotstableregressionb}


        \pgfplotstableread[x=deltas, y=errors, col sep=comma]{numerics/EKF0/EKF0_FHN_STRONG_GLOBAL_ERRORS.csv}\loadedtableII
        \addplot[darkgray, only marks, mark=square*, mark size=1.7pt] table {\loadedtableII};
        \addplot[darkgray, line width=1pt]
        table [y={create col/linear regression={y=errors}}] {\loadedtableII};
        \xdef\slopeII{\pgfplotstableregressiona}
        \xdef\bII{\pgfplotstableregressionb}

        \pgfplotstableread[x=deltas, y=errors, col sep=comma]{numerics/EKF1/EKF1_FHN_STRONG_GLOBAL_ERRORS.csv}\loadedtableIII
        \addplot[gray, only marks, mark=diamond*, mark size=1.7pt] table {\loadedtableIII};
        \addplot[gray, line width=1pt]
        table [y={create col/linear regression={y=errors}}] {\loadedtableIII};
        \xdef\slopeIII{\pgfplotstableregressiona}
        \xdef\bIII{\pgfplotstableregressionb}

        \pgfplotstableread[x=deltas, y=errors, col sep=comma]{numerics/EKF1_2/EKF1_2_FHN_STRONG_GLOBAL_ERRORS.csv}\loadedtableV
        \addplot[coolgrey, only marks, mark=o, mark size=1.7pt] table {\loadedtableV};
        \addplot[coolgrey, line width=1pt]
        table [y={create col/linear regression={y=errors}}] {\loadedtableV};
        \xdef\slopeV{\pgfplotstableregressiona}
        \xdef\bV{\pgfplotstableregressionb}

        
        \legend{,$\hat{\varepsilon}_{g,eu}\approx \pgfmathparse{exp(\bI)} \xdef\ebI{\pgfmathresult} \pgfmathprintnumber[precision=2]{\ebI} \delta^{\pgfmathprintnumber[precision=2, fixed zerofill]
        {\slopeI}}$,,$\hat{\varepsilon}_{g,\textrm{EKF0}-(2)}\approx \pgfmathparse{exp(\bII)} \xdef\ebII{\pgfmathresult} \pgfmathprintnumber[precision=2]{\ebII} \delta^{\pgfmathprintnumber[precision=2, fixed zerofill]
        {\slopeII}}$,,$\hat{\varepsilon}_{g,\textrm{EKF1}-(2)}\approx \pgfmathparse{exp(\bIII)} \xdef\ebIII{\pgfmathresult} \pgfmathprintnumber[precision=2]{\ebIII}\delta^{\pgfmathprintnumber[precision=2, fixed zerofill]
        {\slopeIII}}$,,$\hat{\varepsilon}_{g,\textrm{EKF1}-(3)}\approx \pgfmathparse{exp(\bV)} \xdef\ebV{\pgfmathresult} \pgfmathprintnumber[precision=2]{\ebV}\delta^{\pgfmathprintnumber[precision=2, fixed zerofill]
        {\slopeV}}$};

    \end{axis}
\end{tikzpicture}


==> plot_comparison_weak.tikz <==
\begin{tikzpicture}[scale=0.58, font=\LARGE]
    \begin{axis}
        [
        legend cell align={left},
        xlabel={$\delta$},
        ylabel={$L^2$ errors},
        title={Weak error comparisons},
        legend style={
            nodes={scale=0.8, transform shape},
            at={(0,1)},
            anchor=north west,
            fill opacity=0.8, 
            text opacity =1},
        grid=both,
        xmode=log,
        ymode=log,
        xmax=0.05,
        ymin=1e-5, ymax=1,
        ]


        \pgfplotstableread[x=deltas, y=errors, col sep=comma]{numerics/EM/EM_FHN_WEAK_GLOBAL_ERRORS.csv}\loadedtableI
        \addplot[black, only marks, mark=triangle*, mark size=1.7pt] table {\loadedtableI};
        \addplot[black, dashed, line width=1pt]
        table [y={create col/linear regression={y=errors}}] {\loadedtableI};
        \xdef\slopeI{\pgfplotstableregressiona}
        \xdef\bI{\pgfplotstableregressionb}


        \pgfplotstableread[x=deltas, y=errors, col sep=comma]{numerics/EKF0/EKF0_FHN_WEAK_GLOBAL_ERRORS.csv}\loadedtableII
        \addplot[darkgray, only marks, mark=square*, mark size=1.7pt] table {\loadedtableII};
        \addplot[darkgray, dashed, line width=1pt]
        table [y={create col/linear regression={y=errors}}] {\loadedtableII};
        \xdef\slopeII{\pgfplotstableregressiona}
        \xdef\bII{\pgfplotstableregressionb}

        \pgfplotstableread[x=deltas, y=errors, col sep=comma]{numerics/EKF1/EKF1_FHN_WEAK_GLOBAL_ERRORS.csv}\loadedtableIII
        \addplot[gray, only marks, mark=diamond*, mark size=1.7pt] table {\loadedtableIII};
        \addplot[gray, dashed, line width=1pt]
        table [y={create col/linear regression={y=errors}}] {\loadedtableIII};
        \xdef\slopeIII{\pgfplotstableregressiona}
        \xdef\bIII{\pgfplotstableregressionb}


        \pgfplotstableread[x=deltas, y=errors, col sep=comma]{numerics/EKF1_2/EKF1_2_FHN_WEAK_GLOBAL_ERRORS.csv}\loadedtableV
        \addplot[color=coolgrey, only marks, mark=o, mark size=1.7pt] table {\loadedtableV};
        \addplot[coolgrey, dashed, line width=1pt]
        table [y={create col/linear regression={y=errors}}] {\loadedtableV};
        \xdef\slopeV{\pgfplotstableregressiona}
        \xdef\bV{\pgfplotstableregressionb}

        
        \legend{,$\hat{\varepsilon}_{w,eu}\approx\pgfmathparse{exp(\bI)} \xdef\ebI{\pgfmathresult} \pgfmathprintnumber[precision=2]{\ebI}\delta^{\pgfmathprintnumber[precision=2, fixed zerofill]
        {\slopeI}}$,,$\hat{\varepsilon}_{w,\textrm{EKF0}-(2)}\approx\pgfmathparse{exp(\bII)} \xdef\ebII{\pgfmathresult} \pgfmathprintnumber[precision=2]{\ebII}\delta^{\pgfmathprintnumber[precision=2, fixed zerofill]
        {\slopeII}}$,,$\hat{\varepsilon}_{w,\textrm{EKF1}-(2)}\approx\pgfmathparse{exp(\bIII)} \xdef\ebIII{\pgfmathresult} \pgfmathprintnumber[precision=2]{\ebIII}\delta^{\pgfmathprintnumber[precision=2, fixed zerofill]
        {\slopeIII}}$,,$\hat{\varepsilon}_{w,\textrm{EKF1}-(3)}\approx\pgfmathparse{exp(\bV)} \xdef\ebV{\pgfmathresult} \pgfmathprintnumber[precision=2]{\ebV}\delta^{\pgfmathprintnumber[precision=2, fixed zerofill]
        {\slopeV}}$};

    \end{axis}
\end{tikzpicture}


==> plot_parabola_path.tikz <==
\begin{tikzpicture}[scale=0.7, font=\LARGE]
    \begin{axis}
        [
        legend cell align={left},
        width=.8\textwidth,
        height=.35\textheight,
        xlabel={$t$},
        legend style={
            nodes={scale=0.8, transform shape},
            at={(0,1)},
            anchor=north west,
            fill opacity=0.8, 
            text opacity =1},
        grid=both,
        xmin=0, xmax=0.333,
        ymin=-1.0, ymax=0.7,
        xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
        },
        ]

        \pgfplotstableread[x=t, y=path, col sep=comma]{numerics/path/brownian_fine.csv}\loadedtableI
        \addplot[black, line width=1pt] table {\loadedtableI};
        \pgfplotstableread[x=t, y=path, col sep=comma]{numerics/path/brownian.csv}\loadedtableII
        \addplot[black, dashed, line width=1pt] table {\loadedtableII};
        \pgfplotstableread[x=t, y=path, col sep=comma]{numerics/path/para_traj.csv}\loadedtableIII
        \addplot[gray, line width=1pt] table {\loadedtableIII};
        
        \legend{Fine path, Linear approximation, Parabola approximation};
        
    \end{axis}
\end{tikzpicture}


==> plot_scheme1_EKF0.tikz <==
\begin{tikzpicture}[scale=0.58, font=\LARGE]
    \begin{axis}
        [
        legend cell align={left},
        xlabel={$\delta$},
        ylabel={$L^2$ errors},
        title={EKF0},
        legend style={
            nodes={scale=0.8, transform shape},
            at={(0,1)},
            anchor=north west,
            fill opacity=0.8, 
            text opacity =1},
        grid=both,
        xmode=log,
        ymode=log,
        xmax=0.05,
        ymin=1e-5, ymax=1,
        ]

        \pgfplotstableread[x=deltas, y=errors, col sep=comma]{numerics/EKF0/EKF0_FHN_STRONG_LOCAL_ERRORS.csv}\loadedtableI
        \addplot[gray, only marks, mark=*, mark size=1.7pt] table {\loadedtableI};
        \addplot[gray, line width=1pt]
        table [y={create col/linear regression={y=errors}}] {\loadedtableI};
        \xdef\slopeI{\pgfplotstableregressiona}
        \xdef\bI{\pgfplotstableregressionb}


        \pgfplotstableread[x=deltas, y=errors, col sep=comma]{numerics/EKF0/EKF0_FHN_STRONG_GLOBAL_ERRORS.csv}\loadedtableII
        \addplot[black, only marks, mark=triangle*, mark size=1.7pt] table {\loadedtableII};
        \addplot[black, line width=1pt]
        table [y={create col/linear regression={y=errors}}] {\loadedtableII};
        \xdef\slopeII{\pgfplotstableregressiona}
        \xdef\bII{\pgfplotstableregressionb}


        \pgfplotstableread[x=deltas, y=errors, col sep=comma]{numerics/EKF0/EKF0_FHN_WEAK_GLOBAL_ERRORS.csv}\loadedtableIII
        \addplot[black, only marks, mark=square*, mark size=1.7pt] table {\loadedtableIII};
        \addplot[black, dashed, line width=1pt]
        table [y={create col/linear regression={y=errors}}] {\loadedtableIII};
        \xdef\slopeIII{\pgfplotstableregressiona}
        \xdef\bIII{\pgfplotstableregressionb}

        \legend{,$\hat{\varepsilon}_{l}\approx\pgfmathparse{exp(\bI)} \xdef\ebI{\pgfmathresult} \pgfmathprintnumber[precision=2]{\ebI}\delta^{\pgfmathprintnumber[precision=2, fixed zerofill]
        {\slopeI}}$,,$\hat{\varepsilon}_{g}\approx\pgfmathparse{exp(\bII)} \xdef\ebII{\pgfmathresult} \pgfmathprintnumber[precision=2]{\ebII}\delta^{\pgfmathprintnumber[precision=2, fixed zerofill]
        {\slopeII}}$,,$\hat{\varepsilon}_{wg}\approx\pgfmathparse{exp(\bIII)} \xdef\ebIII{\pgfmathresult} \pgfmathprintnumber[precision=2]{\ebIII}\delta^{\pgfmathprintnumber[precision=2, fixed zerofill]
        {\slopeIII}}$};

    \end{axis}
\end{tikzpicture}


==> plot_scheme1_EKF1.tikz <==
\begin{tikzpicture}[scale=0.58, font=\LARGE]
    \begin{axis}
        [%
        legend cell align={left},
        xlabel={$\delta$},
        ylabel={$L^2$ errors},
        title={EKF1},
        legend style={
            nodes={scale=0.8, transform shape},
            at={(0,1)},
            anchor=north west,
            fill opacity=0.8, 
            text opacity =1},
        grid=both,
        xmode=log,
        ymode=log,
        xmax=0.05,
        ymin=1e-5, ymax=1,
        ]
        \pgfplotstableread[x=deltas, y=errors, col sep=comma]{numerics/EKF1/EKF1_FHN_STRONG_LOCAL_ERRORS.csv}\loadedtableI
        \addplot[gray, only marks, mark=*, mark size=1.7pt] table {\loadedtableI};
        \addplot[gray, line width=1pt] table [y={create col/linear regression={y=errors}}] {\loadedtableI};
        \xdef\slopeI{\pgfplotstableregressiona}
        \xdef\bI{\pgfplotstableregressionb}
        \pgfplotstableread[x=deltas, y=errors, col sep=comma]{numerics/EKF1/EKF1_FHN_STRONG_GLOBAL_ERRORS.csv}\loadedtableII
        \addplot[black, only marks, mark=triangle*, mark size=1.7pt] table {\loadedtableII};
        \addplot[black, line width=1pt]
        table [y={create col/linear regression={y=errors}}] {\loadedtableII};
        \xdef\slopeII{\pgfplotstableregressiona}
        \xdef\bII{\pgfplotstableregressionb}
        \pgfplotstableread[x=deltas, y=errors, col sep=comma]{numerics/EKF1/EKF1_FHN_WEAK_GLOBAL_ERRORS.csv}\loadedtableIII
        \addplot[black, only marks, mark=square*, mark size=1.7pt] table {\loadedtableIII};
        \addplot[black, dashed, line width=1pt]
        table [y={create col/linear regression={y=errors}}] {\loadedtableIII};
        \xdef\slopeIII{\pgfplotstableregressiona}
        \xdef\bIII{\pgfplotstableregressionb}
        \legend{,$\hat{\varepsilon}_{l}\approx\pgfmathparse{exp(\bI)} \xdef\ebI{\pgfmathresult} \pgfmathprintnumber[precision=2]{\ebI}\delta^{\pgfmathprintnumber[precision=2, fixed zerofill]
        {\slopeI}}$,,$\hat{\varepsilon}_{g}\approx\pgfmathparse{exp(\bII)} \xdef\ebII{\pgfmathresult} \pgfmathprintnumber[precision=2]{\ebII}\delta^{\pgfmathprintnumber[precision=2, fixed zerofill]
        {\slopeII}}$,,$\hat{\varepsilon}_{wg}\approx\pgfmathparse{exp(\bIII)} \xdef\ebIII{\pgfmathresult} \pgfmathprintnumber[precision=2]{\ebIII}\delta^{\pgfmathprintnumber[precision=2, fixed zerofill]
        {\slopeIII}}$};
    \end{axis}
\end{tikzpicture}


==> plot_scheme2_EKF0.tikz <==
\begin{tikzpicture}[scale=0.58, font=\LARGE]
    \begin{axis}
        [
        legend cell align={left},
        xlabel={$\delta$},
        ylabel={$L^2$ errors},
        title={EKF0},
        legend style={
            nodes={scale=0.8, transform shape},
            at={(0,1)},
            anchor=north west,
            fill opacity=0.8, 
            text opacity =1},
        grid=both,
        xmode=log,
        ymode=log,
        xmax=0.05,
        ymin=1e-5, ymax=1,
        ]

        \pgfplotstableread[x=deltas, y=errors, col sep=comma]{numerics/EKF0_2/EKF0_2_Attempt2FHN_STRONG_LOCAL_ERRORS.csv}\loadedtableI
        \addplot[gray, only marks, mark=*, mark size=1.7pt] table {\loadedtableI};
        \addplot[gray, line width=1pt]
        table [y={create col/linear regression={y=errors}}] {\loadedtableI};
        \xdef\slopeI{\pgfplotstableregressiona}
        \xdef\bI{\pgfplotstableregressionb}


        \pgfplotstableread[x=deltas, y=errors, col sep=comma]{numerics/EKF0_2/EKF0_2_Attempt2FHN_STRONG_GLOBAL_ERRORS.csv}\loadedtableII
        \addplot[black, only marks, mark=triangle*, mark size=1.7pt] table {\loadedtableII};
        \addplot[black, line width=1pt]
        table [y={create col/linear regression={y=errors}}] {\loadedtableII};
        \xdef\slopeII{\pgfplotstableregressiona}
        \xdef\bII{\pgfplotstableregressionb}


        \pgfplotstableread[x=deltas, y=errors, col sep=comma]{numerics/EKF0_2/EKF0_2_Attempt2FHN_WEAK_GLOBAL_ERRORS.csv}\loadedtableIII
        \addplot[black, only marks, mark=square*, mark size=1.7pt] table {\loadedtableIII};
        \addplot[black, dashed, line width=1pt]
        table [y={create col/linear regression={y=errors}}] {\loadedtableIII};
        \xdef\slopeIII{\pgfplotstableregressiona}
        \xdef\bIII{\pgfplotstableregressionb}

        \legend{,$\hat{\varepsilon}_{l}\approx\pgfmathparse{exp(\bI)} \xdef\ebI{\pgfmathresult} \pgfmathprintnumber[precision=2]{\ebI}\delta^{\pgfmathprintnumber[precision=2, fixed zerofill]
        {\slopeI}}$,,$\hat{\varepsilon}_{g}\approx\pgfmathparse{exp(\bII)} \xdef\ebII{\pgfmathresult} \pgfmathprintnumber[precision=2]{\ebII}\delta^{\pgfmathprintnumber[precision=2, fixed zerofill]
        {\slopeII}}$,,$\hat{\varepsilon}_{wg}\approx\pgfmathparse{exp(\bIII)} \xdef\ebIII{\pgfmathresult} \pgfmathprintnumber[precision=2]{\ebIII}\delta^{\pgfmathprintnumber[precision=2, fixed zerofill]
        {\slopeIII}}$};

    \end{axis}
\end{tikzpicture}


==> plot_scheme2_EKF1.tikz <==
\begin{tikzpicture}[scale=0.58, font=\LARGE]
    \begin{axis}
        [
        legend cell align={left},
        xlabel={$\delta$},
        ylabel={$L^2$ errors},
        title={EKF1},
        legend style={
            nodes={scale=0.8, transform shape},
            at={(0,1)},
            anchor=north west,
            fill opacity=0.8, 
            text opacity =1},
        grid=both,
        xmode=log,
        ymode=log,
        xmax=0.05,
        ymin=1e-5, ymax=1,
        ]

        \pgfplotstableread[x=deltas, y=errors, col sep=comma]{numerics/EKF1_2/EKF1_2_FHN_STRONG_LOCAL_ERRORS.csv}\loadedtableI
        \addplot[gray, only marks, mark=*, mark size=1.7pt] table {\loadedtableI};
        \addplot[gray, line width=1pt]
        table [y={create col/linear regression={y=errors}}] {\loadedtableI};
        \xdef\slopeI{\pgfplotstableregressiona}
        \xdef\bI{\pgfplotstableregressionb}


        \pgfplotstableread[x=deltas, y=errors, col sep=comma]{numerics/EKF1_2/EKF1_2_FHN_STRONG_GLOBAL_ERRORS.csv}\loadedtableII
        \addplot[black, only marks, mark=triangle*, mark size=1.7pt] table {\loadedtableII};
        \addplot[black, line width=1pt]
        table [y={create col/linear regression={y=errors}}] {\loadedtableII};
        \xdef\slopeII{\pgfplotstableregressiona}
        \xdef\bII{\pgfplotstableregressionb}


        \pgfplotstableread[x=deltas, y=errors, col sep=comma]{numerics/EKF1_2/EKF1_2_FHN_WEAK_GLOBAL_ERRORS.csv}\loadedtableIII
        \addplot[black, only marks, mark=square*, mark size=1.7pt] table {\loadedtableIII};
        \addplot[black, dashed, line width=1pt]
        table [y={create col/linear regression={y=errors}}] {\loadedtableIII};
        \xdef\slopeIII{\pgfplotstableregressiona}
        \xdef\bIII{\pgfplotstableregressionb}

        \legend{,$\hat{\varepsilon}_{l}\approx\pgfmathparse{exp(\bI)} \xdef\ebI{\pgfmathresult} \pgfmathprintnumber[precision=2]{\ebI}\delta^{\pgfmathprintnumber[precision=2, fixed zerofill]
        {\slopeI}}$,,$\hat{\varepsilon}_{g}\approx\pgfmathparse{exp(\bII)} \xdef\ebII{\pgfmathresult} \pgfmathprintnumber[precision=2]{\ebII}\delta^{\pgfmathprintnumber[precision=2, fixed zerofill]
        {\slopeII}}$,,$\hat{\varepsilon}_{wg}\approx\pgfmathparse{exp(\bIII)} \xdef\ebIII{\pgfmathresult} \pgfmathprintnumber[precision=2]{\ebIII}\delta^{\pgfmathprintnumber[precision=2, fixed zerofill]
        {\slopeIII}}$};

    \end{axis}
\end{tikzpicture}


==> plot_scheme3_EKF0.tikz <==
\begin{tikzpicture}[scale=0.58, font=\LARGE]
    \begin{axis}
        [
        legend cell align={left},
        xlabel={$\delta$},
        ylabel={$L^2$ errors},
        title={EKF0},
        legend style={
            nodes={scale=0.8, transform shape},
            at={(0,1)},
            anchor=north west,
            fill opacity=0.8, 
            text opacity =1},
        grid=both,
        xmode=log,
        ymode=log,
        xmax=0.05,
        ymin=1e-5, ymax=1,
        ]
        \pgfplotstableread[x=deltas, y=errors, col sep=comma]{numerics/EKF0/EKF0_FHN_WEAK_GLOBAL_ERRORS.csv}\loadedtableI
        \addplot[black, only marks, mark=square*, mark size=1.7pt] table {\loadedtableI};
        \addplot[black, dashed, line width=1pt]
        table [y={create col/linear regression={y=errors}}] {\loadedtableI};
        \xdef\slopeI{\pgfplotstableregressiona}
        \xdef\bI{\pgfplotstableregressionb}

        
        \pgfplotstableread[x=deltas, y=errors, col sep=comma]{numerics/SSM_EKF0/EKF0_SSM_FHN_WEAK_GLOBAL_ERRORS.csv}\loadedtableIII
        \addplot[gray, only marks, mark=square*, mark size=1.7pt] table {\loadedtableIII};
        \addplot[gray, dashed, line width=1pt]
        table [y={create col/linear regression={y=errors}}] {\loadedtableIII};
        \xdef\slopeIII{\pgfplotstableregressiona}
        \xdef\bIII{\pgfplotstableregressionb}

        \legend{,$\hat{\varepsilon}_{wg,(2)}\approx\pgfmathparse{exp(\bI)} \xdef\ebI{\pgfmathresult} \pgfmathprintnumber[precision=2]{\ebI}\delta^{\pgfmathprintnumber[precision=2, fixed zerofill]
        {\slopeI}}$,,$\hat{\varepsilon}_{wg,(4)}\approx\pgfmathparse{exp(\bIII)} \xdef\ebIII{\pgfmathresult} \pgfmathprintnumber[precision=2]{\ebIII}\delta^{\pgfmathprintnumber[precision=2, fixed zerofill]
        {\slopeIII}}$};

    \end{axis}
\end{tikzpicture}


==> plot_scheme3_EKF1.tikz <==
\begin{tikzpicture}[scale=0.6, font=\LARGE]
    \begin{axis}
        [
        legend cell align={left},
        xlabel={$t$},
        ylabel={Trajectory estimated means},
        title={EKF1},
        legend style={
            nodes={scale=0.8, transform shape},
            at={(0,1)},
            anchor=north west,
            fill opacity=0.8, 
            text opacity =1},
        grid=both,
        xmin=0, xmax=1,
        ymin=-1, ymax=1,
        ]

        \pgfplotstableread[x=t, y=mean, col sep=comma]{numerics/SSM_EKF1/EKF1_SSM_FHN_correct_mean_first.csv}\loadedtableI
        \addplot[black, line width=1pt] table {\loadedtableI};
        \pgfplotstableread[x=t, y=mean, col sep=comma]{numerics/SSM_EKF1/EKF1_SSM_FHN_correct_mean_secnd.csv}\loadedtableII
        \addplot[darkgray, line width=1pt] table {\loadedtableII};
        \pgfplotstableread[x=t, y=mean, col sep=comma]{numerics/SSM_EKF1/EKF1_SSM_FHN_incorrect_mean_first.csv}\loadedtableIII
        \addplot[gray, line width=1pt] table {\loadedtableIII};
        \pgfplotstableread[x=t, y=mean, col sep=comma]{numerics/SSM_EKF1/EKF1_SSM_FHN_incorrect_mean_secnd.csv}\loadedtableIV
        \addplot[coolgrey, line width=1pt] table {\loadedtableIV};
        
        
        \legend{$1^{\textup{st}}$ coord. FS, $2^{\textup{nd}}$ coord. FS, $1^{\textup{st}}$ coord., $2^{\textup{nd}}$ coord.};
        
    \end{axis}
\end{tikzpicture}


==> plot_scheme_review_fhn_ibm_vs_mat_strong.tex <==
\begin{tikzpicture}[scale=0.6, font=\LARGE]
    \begin{axis}
        [
        legend cell align={left},
        xlabel={$\delta$},
        ylabel={$L^2$ errors},
        title={EKF0},
        legend style={
            nodes={scale=1, transform shape},
            at={(0,1)},
            anchor=north west,
            fill opacity=0.8, 
            text opacity =1},
        grid=both,
        xmode=log,
        ymode=log,
        xmax=0.05,
        ymin=1e-3, ymax=1,
        ]

        \pgfplotstableread[x=deltas, y=errors, col sep=comma]{numerics_review/prior_mat_vs_ibm_fhn/EKF0_FHN_review_STRONG_LOCAL_ERRORS.csv}\loadedtableI
        \addplot[lightgray, only marks, mark=*, mark size=1.7pt] table {\loadedtableI};
        \addplot[lightgray, line width=1pt]
        table [y={create col/linear regression={y=errors}}] {\loadedtableI};
        \xdef\slopeI{\pgfplotstableregressiona}
        \xdef\bI{\pgfplotstableregressionb}


        \pgfplotstableread[x=deltas, y=errors, col sep=comma]{numerics_review/prior_mat_vs_ibm_fhn/EKF0_FHN_review_STRONG_GLOBAL_ERRORS.csv}\loadedtableII
        \addplot[darkgray, only marks, mark=triangle*, mark size=1.7pt] table {\loadedtableII};
        \addplot[darkgray, line width=1pt]
        table [y={create col/linear regression={y=errors}}] {\loadedtableII};
        \xdef\slopeII{\pgfplotstableregressiona}
        \xdef\bII{\pgfplotstableregressionb}

        
        \pgfplotstableread[x=deltas, y=errors, col sep=comma]{numerics_review/prior_mat_vs_ibm_fhn/EKF0_FHN_review_STRONG_LOCAL_ERRORS_MAT.csv}\loadedtableIII
        \addplot[darkgray, only marks, mark=*, mark size=1.7pt] table {\loadedtableIII};
        \addplot[darkgray, line width=1pt]
        table [y={create col/linear regression={y=errors}}] {\loadedtableIII};
        \xdef\slopeIII{\pgfplotstableregressiona}
        \xdef\bIII{\pgfplotstableregressionb}


        \pgfplotstableread[x=deltas, y=errors, col sep=comma]{numerics_review/prior_mat_vs_ibm_fhn/EKF0_FHN_review_STRONG_GLOBAL_ERRORS_MAT.csv}\loadedtableIV
        \addplot[black, only marks, mark=triangle*, mark size=1.7pt] table {\loadedtableIV};
        \addplot[black, line width=1pt]
        table [y={create col/linear regression={y=errors}}] {\loadedtableIV};
        \xdef\slopeIV{\pgfplotstableregressiona}
        \xdef\bIV{\pgfplotstableregressionb}
        \legend{,$\hat{\varepsilon}^{(IBM)}_{l}\approx\pgfmathparse{exp(\bI)} \xdef\ebI{\pgfmathresult} \pgfmathprintnumber[precision=2]{\ebI}\delta^{\pgfmathprintnumber[precision=2, fixed zerofill]
        {\slopeI}}$,,$\hat{\varepsilon}^{(IBM)}_{g}\approx\pgfmathparse{exp(\bII)} \xdef\ebII{\pgfmathresult} \pgfmathprintnumber[precision=2]{\ebII}\delta^{\pgfmathprintnumber[precision=2, fixed zerofill]
        {\slopeII}}$,,$\hat{\varepsilon}^{(MAT)}_{l}\approx\pgfmathparse{exp(\bIII)} \xdef\ebIII{\pgfmathresult} \pgfmathprintnumber[precision=2]{\ebIII}\delta^{\pgfmathprintnumber[precision=2, fixed zerofill]
        {\slopeIII}}$,,$\hat{\varepsilon}^{(MAT)}_{g}\approx\pgfmathparse{exp(\bIV)} \xdef\ebIV{\pgfmathresult} \pgfmathprintnumber[precision=2]{\ebIV}\delta^{\pgfmathprintnumber[precision=2, fixed zerofill]
        {\slopeIV}}$};

    \end{axis}
\end{tikzpicture}


==> plot_scheme_review_fhn_ibm_vs_mat_weak.tex <==
\begin{tikzpicture}[scale=0.6, font=\LARGE]
    \begin{axis}
        [
        legend cell align={left},
        xlabel={$\delta$},
        ylabel={$L^2$ errors},
        title={EKF0},
        legend style={
            nodes={scale=1, transform shape},
            at={(0,1)},
            anchor=north west,
            fill opacity=0.8, 
            text opacity =1},
        grid=both,
        xmode=log,
        ymode=log,
        xmax=0.05,
        ymin=1e-3, ymax=1,
        ]

        \pgfplotstableread[x=deltas, y=errors, col sep=comma]{numerics_review/prior_mat_vs_ibm_fhn/EKF0_FHN_review_WEAK_GLOBAL_ERRORS.csv}\loadedtableI
        \addplot[gray, only marks, mark=*, mark size=1.7pt] table {\loadedtableI};
        \addplot[gray, dashed, line width=1pt]
        table [y={create col/linear regression={y=errors}}] {\loadedtableI};
        \xdef\slopeI{\pgfplotstableregressiona}
        \xdef\bI{\pgfplotstableregressionb}


        \pgfplotstableread[x=deltas, y=errors, col sep=comma]{numerics_review/prior_mat_vs_ibm_fhn/EKF0_FHN_review_WEAK_GLOBAL_ERRORS_MAT.csv}\loadedtableII
        \addplot[black, only marks, mark=triangle*, mark size=1.7pt] table {\loadedtableII};
        \addplot[black, dashed, line width=1pt]
        table [y={create col/linear regression={y=errors}}] {\loadedtableII};
        \xdef\slopeII{\pgfplotstableregressiona}
        \xdef\bII{\pgfplotstableregressionb}

        \legend{,$\hat{\varepsilon}^{(IBM)}_{wg}\approx\pgfmathparse{exp(\bI)} \xdef\ebI{\pgfmathresult} \pgfmathprintnumber[precision=2]{\ebI}\delta^{\pgfmathprintnumber[precision=2, fixed zerofill]
        {\slopeI}}$,,$\hat{\varepsilon}^{(MAT)}_{wg}\approx\pgfmathparse{exp(\bII)} \xdef\ebII{\pgfmathresult} \pgfmathprintnumber[precision=2]{\ebII}\delta^{\pgfmathprintnumber[precision=2, fixed zerofill]
        {\slopeII}}$,};

    \end{axis}
\end{tikzpicture}


==> plot_uc_review_EKF0.tikz <==

\begin{tikzpicture}[scale=0.58, font=\LARGE]
    \begin{axis}
        [
        legend cell align={left},
        xlabel={$t$},
        ylabel={},
        title={EKF0},
        legend style={
            nodes={scale=0.8, transform shape},
            at={(0,1)},
            anchor=north west,
            fill opacity=0.8, 
            text opacity =1},
        grid=both,
        xmin=0, xmax=1,
        ymin=-1.5, ymax=0.7,
        error bars/y dir=both, %
        error bars/y explicit  %
        ]

        \pgfplotstableread[x=t, y=mean, col sep=comma]{numerics_review/UC_EKF0_Alg3_FHN/EM_FHN_calibrated_fine_0_50_50.csv}\loadedtableI
        \addplot[black, line width=1pt] table {\loadedtableI};
        
        \pgfplotstableread[x=t, y=mean, col sep=comma]{numerics_review/UC_EKF0_Alg3_FHN/EM_FHN_calibrated_fine_1_50_50.csv}\loadedtableII
        \addplot[darkgray, line width=1pt] table {\loadedtableII};
        
        \pgfplotstableread[x=t, y=mean, y error=error, col sep=comma]{numerics_review/UC_EKF0_Alg3_FHN/EKF0_2_FHN_calibrated_UC_0_50_50.csv}\loadedtableIII
        \addplot[gray, line width=1pt, error bars/.cd] table [y error=error] {\loadedtableIII};
        
        \pgfplotstableread[x=t, y=mean, y error=error, col sep=comma]{numerics_review/UC_EKF0_Alg3_FHN/EKF0_2_FHN_calibrated_UC_1_50_50.csv}\loadedtableIV
        \addplot+[coolgrey, line width=1pt, ] table [y error=error] {\loadedtableIV};
        
        
        \legend{$1^{\textup{st}}$ coord. FS, $2^{\textup{nd}}$ coord. FS, $1^{\textup{st}}$ coord., $2^{\textup{nd}}$ coord.};
        
    \end{axis}
\end{tikzpicture}


==> plot_uc_review_EKF0_uncalibrated.tikz <==

\begin{tikzpicture}[scale=0.58, font=\LARGE]
    \begin{axis}
        [
        legend cell align={left},
        xlabel={$t$},
        ylabel={},
        title={EKF0},
        legend style={
            nodes={scale=0.8, transform shape},
            at={(0,1)},
            anchor=north west,
            fill opacity=0.8, 
            text opacity =1},
        grid=both,
        xmin=0, xmax=1,
        ymin=-1.5, ymax=0.7,
        error bars/y dir=both, %
        error bars/y explicit  %
        ]

        \pgfplotstableread[x=t, y=mean, col sep=comma]{numerics_review/UC_EKF0_Alg3_FHN/EM_FHN_calibrated_fine_0_50_50.csv}\loadedtableI
        \addplot[black, line width=1pt] table {\loadedtableI};
        
        \pgfplotstableread[x=t, y=mean, col sep=comma]{numerics_review/UC_EKF0_Alg3_FHN/EM_FHN_calibrated_fine_1_50_50.csv}\loadedtableII
        \addplot[darkgray, line width=1pt] table {\loadedtableII};
        
        \pgfplotstableread[x=t, y=mean, y error=error, col sep=comma]{numerics_review/UC_EKF0_Alg3_FHN/EKF0_2_FHN_uncalibrated_UC_0_50_50.csv}\loadedtableIII
        \addplot[gray, line width=1pt, error bars/.cd] table [y error=error] {\loadedtableIII};
        
        \pgfplotstableread[x=t, y=mean, y error=error, col sep=comma]{numerics_review/UC_EKF0_Alg3_FHN/EKF0_2_FHN_uncalibrated_UC_1_50_50.csv}\loadedtableIV
        \addplot+[coolgrey, line width=1pt, ] table [y error=error] {\loadedtableIV};
        
        
        \legend{$1^{\textup{st}}$ coord. FS, $2^{\textup{nd}}$ coord. FS, $1^{\textup{st}}$ coord., $2^{\textup{nd}}$ coord.};
        
    \end{axis}
\end{tikzpicture}


==> plot_uc_review_EKF0_zscore.tikz <==

\begin{tikzpicture}[scale=0.58, font=\LARGE]
    \begin{axis}
        [
        legend cell align={left},
        xlabel={$t$},
        ylabel={},
        title={EKF0},
        legend style={
            nodes={scale=0.8, transform shape},
            at={(0,1)},
            anchor=north west,
            fill opacity=0.8, 
            text opacity =1},
        grid=both,
        xmin=0, xmax=1,
        ymin=-9, ymax=2,
        error bars/y dir=both, %
        error bars/y explicit  %
        ]



        \pgfplotstableread[x=t, y=mean, col sep=comma]{numerics_review/UC_EKF0_Alg3_FHN/EKF0_2_FHN_uncalibrated_zscore_0_50_50.csv}\loadedtableI
        \addplot[black, line width=1pt, dashed] table {\loadedtableI};

        \pgfplotstableread[x=t, y=mean, col sep=comma]{numerics_review/UC_EKF0_Alg3_FHN/EKF0_2_FHN_uncalibrated_zscore_1_50_50.csv}\loadedtableII
        \addplot[gray, line width=1pt, dashed] table {\loadedtableII};

        \pgfplotstableread[x=t, y=mean, col sep=comma]{numerics_review/UC_EKF0_Alg3_FHN/EKF0_2_FHN_calibrated_zscore_0_50_50.csv}\loadedtableIII
        \addplot[black, line width=1pt] table {\loadedtableIII};

        \pgfplotstableread[x=t, y=mean, col sep=comma]{numerics_review/UC_EKF0_Alg3_FHN/EKF0_2_FHN_calibrated_zscore_1_50_50.csv}\loadedtableIV
        \addplot[gray, line width=1pt] table {\loadedtableIV};
        
        \legend{$1^{\textup{st}}$ coord. $\eta=\sqrt{10}$, $2^{\textup{nd}}$ coord. $\eta=\sqrt{10}$, $1^{\textup{st}}$ coord. $\eta=\hat{\eta}_{\textup{MLE}}$, $2^{\textup{nd}}$ coord. $\eta=\hat{\eta}_{\textup{MLE}}$};
        
    \end{axis}
\end{tikzpicture}


==> plot_uc_review_EKF1.tikz <==

\begin{tikzpicture}[scale=0.58, font=\LARGE]
    \begin{axis}
        [
        legend cell align={left},
        xlabel={$t$},
        ylabel={},
        title={EKF1},
        legend style={
            nodes={scale=0.8, transform shape},
            at={(0,1)},
            anchor=north west,
            fill opacity=0.8, 
            text opacity =1},
        grid=both,
        xmin=0, xmax=1,
        ymin=-1.5, ymax=0.7,
        error bars/y dir=both, %
        error bars/y explicit  %
        ]

        \pgfplotstableread[x=t, y=mean, col sep=comma]{numerics_review/UC_EKF1_Alg3_FHN/EM_FHN_calibrated_fine_0_50_50.csv}\loadedtableI
        \addplot[black, line width=1pt] table {\loadedtableI};
        
        \pgfplotstableread[x=t, y=mean, col sep=comma]{numerics_review/UC_EKF1_Alg3_FHN/EM_FHN_calibrated_fine_1_50_50.csv}\loadedtableII
        \addplot[darkgray, line width=1pt] table {\loadedtableII};
        
        \pgfplotstableread[x=t, y=mean, y error=error, col sep=comma]{numerics_review/UC_EKF1_Alg3_FHN/EKF1_2_FHN_calibrated_UC_0_50_50.csv}\loadedtableIII
        \addplot[gray, line width=1pt, error bars/.cd] table [y error=error] {\loadedtableIII};
        
        \pgfplotstableread[x=t, y=mean, y error=error, col sep=comma]{numerics_review/UC_EKF1_Alg3_FHN/EKF1_2_FHN_calibrated_UC_1_50_50.csv}\loadedtableIV
        \addplot[coolgrey, line width=1pt, ] table [y error=error] {\loadedtableIV};
        
        
        \legend{$1^{\textup{st}}$ coord. FS, $2^{\textup{nd}}$ coord. FS, $1^{\textup{st}}$ coord., $2^{\textup{nd}}$ coord.};
        
    \end{axis}
\end{tikzpicture}


==> plot_uc_review_EKF1_uncalibrated.tikz <==

\begin{tikzpicture}[scale=0.58, font=\LARGE]
    \begin{axis}
        [
        legend cell align={left},
        xlabel={$t$},
        ylabel={},
        title={EKF1},
        legend style={
            nodes={scale=0.8, transform shape},
            at={(0,1)},
            anchor=north west,
            fill opacity=0.8, 
            text opacity =1},
        grid=both,
        xmin=0, xmax=1,
        ymin=-1.5, ymax=0.7,
        error bars/y dir=both, %
        error bars/y explicit  %
        ]

        \pgfplotstableread[x=t, y=mean, col sep=comma]{numerics_review/UC_EKF1_Alg3_FHN/EM_FHN_calibrated_fine_0_50_50.csv}\loadedtableI
        \addplot[black, line width=1pt] table {\loadedtableI};
        
        \pgfplotstableread[x=t, y=mean, col sep=comma]{numerics_review/UC_EKF1_Alg3_FHN/EM_FHN_calibrated_fine_1_50_50.csv}\loadedtableII
        \addplot[darkgray, line width=1pt] table {\loadedtableII};
        
        \pgfplotstableread[x=t, y=mean, y error=error, col sep=comma]{numerics_review/UC_EKF1_Alg3_FHN/EKF1_2_FHN_uncalibrated_UC_0_50_50.csv}\loadedtableIII
        \addplot[gray, line width=1pt, error bars/.cd] table [y error=error] {\loadedtableIII};
        
        \pgfplotstableread[x=t, y=mean, y error=error, col sep=comma]{numerics_review/UC_EKF1_Alg3_FHN/EKF1_2_FHN_uncalibrated_UC_1_50_50.csv}\loadedtableIV
        \addplot[coolgrey, line width=1pt, ] table [y error=error] {\loadedtableIV};
        
        
        \legend{$1^{\textup{st}}$ coord. FS, $2^{\textup{nd}}$ coord. FS, $1^{\textup{st}}$ coord., $2^{\textup{nd}}$ coord.};
        
    \end{axis}
\end{tikzpicture}


==> plot_uc_review_EKF1_zscore.tikz <==

\begin{tikzpicture}[scale=0.58, font=\LARGE]
    \begin{axis}
        [
        legend cell align={left},
        xlabel={$t$},
        ylabel={},
        title={EKF1},
        legend style={
            nodes={scale=0.8, transform shape},
            at={(0,1)},
            anchor=north west,
            fill opacity=0.8, 
            text opacity =1},
        grid=both,
        xmin=0, xmax=1,
        ymin=-2, ymax=2,
        error bars/y dir=both, %
        error bars/y explicit  %
        ]



        \pgfplotstableread[x=t, y=mean, col sep=comma]{numerics_review/UC_EKF1_Alg3_FHN/EKF1_2_FHN_uncalibrated_zscore_0_50_50.csv}\loadedtableI
        \addplot[black, line width=1pt, dashed] table {\loadedtableI};

        \pgfplotstableread[x=t, y=mean, col sep=comma]{numerics_review/UC_EKF1_Alg3_FHN/EKF1_2_FHN_uncalibrated_zscore_1_50_50.csv}\loadedtableII
        \addplot[gray, line width=1pt, dashed] table {\loadedtableII};

        \pgfplotstableread[x=t, y=mean, col sep=comma]{numerics_review/UC_EKF1_Alg3_FHN/EKF1_2_FHN_calibrated_zscore_0_50_50.csv}\loadedtableIII
        \addplot[black, line width=1pt] table {\loadedtableIII};

        \pgfplotstableread[x=t, y=mean, col sep=comma]{numerics_review/UC_EKF1_Alg3_FHN/EKF1_2_FHN_calibrated_zscore_1_50_50.csv}\loadedtableIV
        \addplot[gray, line width=1pt] table {\loadedtableIV};
        
        \legend{$1^{\textup{st}}$ coord. $\eta=\sqrt{10}$, $2^{\textup{nd}}$ coord. $\eta=\sqrt{10}$, $1^{\textup{st}}$ coord. $\eta=\hat{\eta}_{\textup{MLE}}$, $2^{\textup{nd}}$ coord. $\eta=\hat{\eta}_{\textup{MLE}}$};
        
    \end{axis}
\end{tikzpicture}

